Microlensing of disk sources

We analyse the effects on the predictions for the microlensing searches toward the Galactic bulge coming from the fact that not all the stars monitored belong to the bulge itself, but that a non--negligible fraction of them actually are in the Galactic disk. The different distribution and motions of these disk stars make their associated microlensing rates and event duration distributions to be quite different from those of the bulge stars. We discuss the uncertainties in these predictions associated to the modeling of the Galactic components and the main implications resulting from the inclusion of this second source population.

==> dgdt310.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,425){\makebox(0,0)[r]{1}}
\put(1416.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,738){\makebox(0,0)[r]{10}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,68){\makebox(0,0){10}}
\put(537.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(745.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1228.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,68){\makebox(0,0){100}}
\put(1228.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$T$ [days]}}
\put(366,877){\makebox(0,0){$T {d\Gamma_{ls}/ dT}$ [events/(yr $10^6$ stars)]}}
\put(329,774){\makebox(0,0)[l]{$|b|=3^\circ,\ l=\pm 10^\circ,\ m=0.2M_\odot$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$DD\pm10$}}
\multiput(526.60,113.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(525.17,113.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(530.58,129.00)(0.494,2.186){25}{\rule{0.119pt}{1.814pt}}
\multiput(529.17,129.00)(14.000,56.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(544.58,189.00)(0.494,2.480){25}{\rule{0.119pt}{2.043pt}}
\multiput(543.17,189.00)(14.000,63.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(558.58,257.00)(0.493,2.638){23}{\rule{0.119pt}{2.162pt}}
\multiput(557.17,257.00)(13.000,62.514){2}{\rule{0.400pt}{1.081pt}}
\multiput(571.58,324.00)(0.494,2.370){25}{\rule{0.119pt}{1.957pt}}
\multiput(570.17,324.00)(14.000,60.938){2}{\rule{0.400pt}{0.979pt}}
\multiput(585.58,389.00)(0.494,2.149){25}{\rule{0.119pt}{1.786pt}}
\multiput(584.17,389.00)(14.000,55.294){2}{\rule{0.400pt}{0.893pt}}
\multiput(599.58,448.00)(0.494,1.892){25}{\rule{0.119pt}{1.586pt}}
\multiput(598.17,448.00)(14.000,48.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(613.58,500.00)(0.494,1.562){25}{\rule{0.119pt}{1.329pt}}
\multiput(612.17,500.00)(14.000,40.242){2}{\rule{0.400pt}{0.664pt}}
\multiput(627.58,543.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(626.17,543.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(640.58,580.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(639.17,580.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(654.58,609.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(653.17,609.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(668.58,633.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(667.17,633.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(682.00,648.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(682.00,647.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(696.00,658.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(696.00,657.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(710.00,664.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(710.00,663.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(723,665.17){\rule{2.900pt}{0.400pt}}
\multiput(723.00,666.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(737.00,663.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(737.00,664.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(751.00,657.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(751.00,658.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(765.00,652.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(765.00,653.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(779.00,645.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(779.00,646.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(792.00,636.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(792.00,637.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(806.00,627.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(806.00,628.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(820.00,618.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(820.00,619.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(834.00,609.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(834.00,610.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(848.00,599.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(848.00,600.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(862.00,590.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(862.00,591.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(875.00,580.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(875.00,581.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(889.00,571.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(889.00,572.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(903.00,562.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(903.00,563.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(917.00,552.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(917.00,553.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(931.00,541.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(931.00,542.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(944.00,532.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(944.00,533.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(958.00,522.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(958.00,523.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(972.00,511.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(972.00,512.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(986.00,500.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(986.00,501.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1000.00,489.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1000.00,490.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1014.00,477.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1014.00,478.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1027.00,466.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1027.00,467.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1041.00,453.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1041.00,454.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1055.00,440.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1055.00,441.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1069.00,427.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1069.00,428.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1083.58,412.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1082.17,413.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1096.00,399.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1096.00,400.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1110.58,384.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(1109.17,385.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(1124.58,369.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(1123.17,370.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(1138.58,354.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1137.17,355.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1152.00,339.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1152.00,340.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1166.58,324.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1165.17,325.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1179.58,308.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1178.17,309.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1193.58,292.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1192.17,293.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1207.58,275.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1206.17,276.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1221.58,259.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1220.17,260.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1235.58,243.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1234.17,244.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1248.58,226.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1247.17,227.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1262.58,209.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1261.17,210.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1276.58,192.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1275.17,193.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1290.58,174.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1289.17,175.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1304.58,157.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1303.17,158.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1317.58,140.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1316.17,141.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1331.59,122.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1330.17,123.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$DB+10$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(176.00,191.00){\usebox{\plotpoint}}
\put(188.50,207.57){\usebox{\plotpoint}}
\put(201.03,224.11){\usebox{\plotpoint}}
\put(213.39,240.79){\usebox{\plotpoint}}
\multiput(226,257)(12.743,16.383){2}{\usebox{\plotpoint}}
\put(251.62,289.94){\usebox{\plotpoint}}
\put(263.88,306.68){\usebox{\plotpoint}}
\put(276.81,322.91){\usebox{\plotpoint}}
\put(290.00,338.93){\usebox{\plotpoint}}
\put(302.92,355.18){\usebox{\plotpoint}}
\put(315.89,371.37){\usebox{\plotpoint}}
\put(329.09,387.39){\usebox{\plotpoint}}
\put(342.05,403.60){\usebox{\plotpoint}}
\put(355.05,419.77){\usebox{\plotpoint}}
\put(368.72,435.39){\usebox{\plotpoint}}
\put(382.38,451.01){\usebox{\plotpoint}}
\put(396.20,466.50){\usebox{\plotpoint}}
\put(410.03,481.96){\usebox{\plotpoint}}
\put(423.45,497.77){\usebox{\plotpoint}}
\put(437.78,512.78){\usebox{\plotpoint}}
\put(452.46,527.46){\usebox{\plotpoint}}
\put(467.36,541.91){\usebox{\plotpoint}}
\put(482.84,555.72){\usebox{\plotpoint}}
\put(497.94,569.94){\usebox{\plotpoint}}
\put(513.40,583.77){\usebox{\plotpoint}}
\multiput(516,586)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(530.11,596.07){\usebox{\plotpoint}}
\put(547.45,607.46){\usebox{\plotpoint}}
\put(564.64,619.08){\usebox{\plotpoint}}
\put(582.88,628.94){\usebox{\plotpoint}}
\multiput(585,630)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(601.44,638.22){\usebox{\plotpoint}}
\put(620.38,646.64){\usebox{\plotpoint}}
\multiput(627,649)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(640.37,652.11){\usebox{\plotpoint}}
\put(660.43,657.38){\usebox{\plotpoint}}
\put(681.02,659.00){\usebox{\plotpoint}}
\multiput(682,659)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(701.63,661.00){\usebox{\plotpoint}}
\put(722.24,659.12){\usebox{\plotpoint}}
\multiput(723,659)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(742.54,654.81){\usebox{\plotpoint}}
\put(762.64,649.67){\usebox{\plotpoint}}
\multiput(765,649)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(782.12,642.56){\usebox{\plotpoint}}
\put(800.83,633.58){\usebox{\plotpoint}}
\put(819.00,623.57){\usebox{\plotpoint}}
\multiput(820,623)(17.459,-11.224){0}{\usebox{\plotpoint}}
\put(836.41,612.28){\usebox{\plotpoint}}
\put(853.12,599.97){\usebox{\plotpoint}}
\put(869.23,586.88){\usebox{\plotpoint}}
\put(885.02,573.41){\usebox{\plotpoint}}
\put(900.37,559.45){\usebox{\plotpoint}}
\put(915.13,544.87){\usebox{\plotpoint}}
\put(930.28,530.67){\usebox{\plotpoint}}
\put(943.47,514.66){\usebox{\plotpoint}}
\put(957.58,499.45){\usebox{\plotpoint}}
\put(971.27,483.84){\usebox{\plotpoint}}
\put(984.93,468.22){\usebox{\plotpoint}}
\put(998.16,452.23){\usebox{\plotpoint}}
\put(1012.19,436.94){\usebox{\plotpoint}}
\put(1024.60,420.32){\usebox{\plotpoint}}
\put(1037.59,404.14){\usebox{\plotpoint}}
\put(1050.45,387.85){\usebox{\plotpoint}}
\put(1063.19,371.47){\usebox{\plotpoint}}
\put(1076.18,355.28){\usebox{\plotpoint}}
\put(1088.87,338.87){\usebox{\plotpoint}}
\put(1101.09,322.09){\usebox{\plotpoint}}
\put(1113.52,305.47){\usebox{\plotpoint}}
\put(1126.26,289.09){\usebox{\plotpoint}}
\multiput(1138,274)(12.312,-16.709){2}{\usebox{\plotpoint}}
\put(1164.43,239.91){\usebox{\plotpoint}}
\put(1175.96,222.67){\usebox{\plotpoint}}
\put(1188.32,206.02){\usebox{\plotpoint}}
\put(1201.06,189.63){\usebox{\plotpoint}}
\put(1213.58,173.07){\usebox{\plotpoint}}
\put(1225.89,156.37){\usebox{\plotpoint}}
\put(1238.16,139.63){\usebox{\plotpoint}}
\put(1250.41,122.87){\usebox{\plotpoint}}
\put(1258,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$DB-10$}}
\multiput(219.40,113.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(216.34,113.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(227.41,123.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(224.34,123.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(241.41,142.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(238.34,142.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(255.41,161.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(252.34,161.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(268.41,181.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(265.34,181.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(282.41,200.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(279.34,200.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(296.41,218.00)(0.509,0.721){21}{\rule{0.123pt}{1.343pt}}
\multiput(293.34,218.00)(14.000,17.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(310.41,238.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(307.34,238.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(324.41,257.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(321.34,257.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(338.41,275.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(335.34,275.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(351.41,294.00)(0.509,0.721){21}{\rule{0.123pt}{1.343pt}}
\multiput(348.34,294.00)(14.000,17.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(365.41,314.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(362.34,314.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(379.41,333.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(376.34,333.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(393.41,351.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(390.34,351.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(407.41,370.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(404.34,370.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(420.41,389.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(417.34,389.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(434.41,407.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(431.34,407.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(448.41,425.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(445.34,425.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(462.41,443.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(459.34,443.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(476.41,461.00)(0.509,0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(473.34,461.00)(14.000,14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(490.41,478.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(487.34,478.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(503.41,496.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(500.34,496.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(517.41,514.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(514.34,514.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(531.41,530.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(528.34,530.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(545.41,546.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(542.34,546.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(559.41,562.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(556.34,562.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(572.41,577.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(569.34,577.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(585.00,594.41)(0.492,0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(585.00,591.34)(11.924,14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(600.41,607.00)(0.509,0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(597.34,607.00)(14.000,12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(613.00,623.41)(0.533,0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(613.00,620.34)(11.797,13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(627.00,636.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(627.00,633.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(640.00,649.41)(0.581,0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(640.00,646.34)(11.648,12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(654.00,661.41)(0.581,0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(654.00,658.34)(11.648,12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(668.00,673.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(668.00,670.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(682.00,683.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(682.00,680.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(696.00,693.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(696.00,690.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(710.00,702.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(710.00,699.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(723.00,709.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(723.00,706.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(737.00,715.38)(1.936,0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(737.00,712.34)(8.936,5.000){2}{\rule{1.220pt}{0.800pt}}
\put(751,718.84){\rule{3.373pt}{0.800pt}}
\multiput(751.00,717.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(765,721.84){\rule{3.373pt}{0.800pt}}
\multiput(765.00,720.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(779,724.34){\rule{3.132pt}{0.800pt}}
\multiput(779.00,723.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(792,725.84){\rule{3.373pt}{0.800pt}}
\multiput(792.00,725.34)(7.000,1.000){2}{\rule{1.686pt}{0.800pt}}
\put(806,725.34){\rule{3.373pt}{0.800pt}}
\multiput(806.00,726.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(820,722.84){\rule{3.373pt}{0.800pt}}
\multiput(820.00,724.34)(7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(834,719.34){\rule{3.000pt}{0.800pt}}
\multiput(834.00,721.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(848.00,717.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(848.00,717.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(862.00,712.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(862.00,712.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(875.00,705.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(875.00,705.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(889.00,699.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(889.00,699.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(903.00,690.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(903.00,690.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(917.00,680.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(917.00,680.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(931.00,670.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(931.00,670.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(944.00,659.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(944.00,659.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(958.00,647.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(958.00,647.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(972.00,635.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(972.00,635.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(986.00,621.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(986.00,621.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1000.00,607.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(1000.00,607.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1015.41,590.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1012.34,592.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1027.00,577.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(1027.00,577.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1042.41,560.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1039.34,562.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1056.41,543.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1053.34,545.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1070.41,527.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1067.34,529.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1084.41,510.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1081.34,512.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1097.41,493.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1094.34,496.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1111.41,476.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1108.34,478.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1125.41,459.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1122.34,461.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1139.41,441.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1136.34,444.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1153.41,424.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1150.34,426.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1167.41,406.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(1164.34,409.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(1180.41,388.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1177.34,391.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1194.41,370.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1191.34,373.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1208.41,352.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1205.34,355.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1222.41,334.66)(0.509,-0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(1219.34,337.33)(14.000,-16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(1236.41,315.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(1233.34,318.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(1249.41,297.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1246.34,300.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1263.41,279.66)(0.509,-0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(1260.34,282.33)(14.000,-16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(1277.41,260.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1274.34,263.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1291.41,242.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1288.34,245.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1305.41,224.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(1302.34,227.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(1318.41,205.90)(0.509,-0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(1315.34,208.45)(14.000,-15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1332.41,187.43)(0.509,-0.721){21}{\rule{0.123pt}{1.343pt}}
\multiput(1329.34,190.21)(14.000,-17.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(1346.41,168.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1343.34,170.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1360.41,150.66)(0.509,-0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(1357.34,153.33)(14.000,-16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(1374.41,131.66)(0.509,-0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(1371.34,134.33)(14.000,-16.331){2}{\rule{0.800pt}{0.643pt}}
\put(1386.84,113){\rule{0.800pt}{1.204pt}}
\multiput(1385.34,115.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$BB+10$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(176.00,167.00){\usebox{\plotpoint}}
\put(188.12,183.84){\usebox{\plotpoint}}
\put(201.02,200.09){\usebox{\plotpoint}}
\multiput(212,215)(11.902,17.004){2}{\usebox{\plotpoint}}
\put(238.29,249.93){\usebox{\plotpoint}}
\put(250.36,266.80){\usebox{\plotpoint}}
\put(262.75,283.45){\usebox{\plotpoint}}
\put(274.89,300.28){\usebox{\plotpoint}}
\put(287.43,316.80){\usebox{\plotpoint}}
\put(300.43,332.98){\usebox{\plotpoint}}
\put(313.03,349.47){\usebox{\plotpoint}}
\put(325.42,366.12){\usebox{\plotpoint}}
\multiput(337,381)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(362.52,416.09){\usebox{\plotpoint}}
\put(375.66,432.16){\usebox{\plotpoint}}
\put(388.48,448.48){\usebox{\plotpoint}}
\put(401.23,464.86){\usebox{\plotpoint}}
\put(413.88,481.31){\usebox{\plotpoint}}
\put(426.84,497.52){\usebox{\plotpoint}}
\put(440.03,513.54){\usebox{\plotpoint}}
\put(453.93,528.93){\usebox{\plotpoint}}
\put(467.84,544.30){\usebox{\plotpoint}}
\put(482.20,559.17){\usebox{\plotpoint}}
\put(497.35,573.35){\usebox{\plotpoint}}
\put(512.39,587.65){\usebox{\plotpoint}}
\put(528.88,600.20){\usebox{\plotpoint}}
\multiput(530,601)(17.459,11.224){0}{\usebox{\plotpoint}}
\put(546.22,611.59){\usebox{\plotpoint}}
\put(564.01,621.85){\usebox{\plotpoint}}
\put(583.65,628.52){\usebox{\plotpoint}}
\multiput(585,629)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(603.72,633.67){\usebox{\plotpoint}}
\put(624.35,635.81){\usebox{\plotpoint}}
\multiput(627,636)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(645.01,634.28){\usebox{\plotpoint}}
\put(665.42,630.55){\usebox{\plotpoint}}
\multiput(668,630)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(685.27,624.60){\usebox{\plotpoint}}
\put(704.34,616.42){\usebox{\plotpoint}}
\put(722.86,607.08){\usebox{\plotpoint}}
\multiput(723,607)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(740.63,596.40){\usebox{\plotpoint}}
\put(757.74,584.66){\usebox{\plotpoint}}
\put(774.54,572.51){\usebox{\plotpoint}}
\put(790.51,559.26){\usebox{\plotpoint}}
\multiput(792,558)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(806.28,545.76){\usebox{\plotpoint}}
\put(821.97,532.17){\usebox{\plotpoint}}
\put(837.07,517.93){\usebox{\plotpoint}}
\put(851.74,503.26){\usebox{\plotpoint}}
\put(866.42,488.58){\usebox{\plotpoint}}
\put(880.88,473.70){\usebox{\plotpoint}}
\put(895.04,458.53){\usebox{\plotpoint}}
\put(909.20,443.35){\usebox{\plotpoint}}
\put(923.14,427.98){\usebox{\plotpoint}}
\put(936.57,412.15){\usebox{\plotpoint}}
\put(949.90,396.25){\usebox{\plotpoint}}
\put(963.57,380.63){\usebox{\plotpoint}}
\put(977.06,364.86){\usebox{\plotpoint}}
\put(990.40,348.97){\usebox{\plotpoint}}
\put(1003.80,333.12){\usebox{\plotpoint}}
\put(1016.51,316.71){\usebox{\plotpoint}}
\put(1029.30,300.37){\usebox{\plotpoint}}
\put(1042.83,284.64){\usebox{\plotpoint}}
\multiput(1055,269)(12.743,-16.383){2}{\usebox{\plotpoint}}
\put(1081.49,235.84){\usebox{\plotpoint}}
\put(1093.76,219.10){\usebox{\plotpoint}}
\put(1106.76,202.93){\usebox{\plotpoint}}
\put(1119.62,186.64){\usebox{\plotpoint}}
\put(1132.36,170.25){\usebox{\plotpoint}}
\put(1144.86,153.69){\usebox{\plotpoint}}
\put(1157.54,137.27){\usebox{\plotpoint}}
\put(1170.33,120.93){\usebox{\plotpoint}}
\put(1176,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1306,587){\makebox(0,0)[r]{$BB-10$}}
\put(263.01,113){\rule{1.200pt}{1.204pt}}
\multiput(261.51,113.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\multiput(269.24,118.00)(0.501,0.647){18}{\rule{0.121pt}{1.929pt}}
\multiput(264.51,118.00)(14.000,14.997){2}{\rule{1.200pt}{0.964pt}}
\multiput(283.24,137.00)(0.501,0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(278.51,137.00)(14.000,13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(297.24,154.00)(0.501,0.647){18}{\rule{0.121pt}{1.929pt}}
\multiput(292.51,154.00)(14.000,14.997){2}{\rule{1.200pt}{0.964pt}}
\multiput(311.24,173.00)(0.501,0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(306.51,173.00)(14.000,14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(325.24,191.00)(0.501,0.647){18}{\rule{0.121pt}{1.929pt}}
\multiput(320.51,191.00)(14.000,14.997){2}{\rule{1.200pt}{0.964pt}}
\multiput(339.24,210.00)(0.501,0.698){16}{\rule{0.121pt}{2.054pt}}
\multiput(334.51,210.00)(13.000,14.737){2}{\rule{1.200pt}{1.027pt}}
\multiput(352.24,229.00)(0.501,0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(347.51,229.00)(14.000,14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(366.24,247.00)(0.501,0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(361.51,247.00)(14.000,14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(380.24,265.00)(0.501,0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(375.51,265.00)(14.000,14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(394.24,283.00)(0.501,0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(389.51,283.00)(14.000,14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(408.24,301.00)(0.501,0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(403.51,301.00)(13.000,13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(421.24,318.00)(0.501,0.685){18}{\rule{0.121pt}{2.014pt}}
\multiput(416.51,318.00)(14.000,15.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(435.24,338.00)(0.501,0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(430.51,338.00)(14.000,13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(449.24,355.00)(0.501,0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(444.51,355.00)(14.000,13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(463.24,372.00)(0.501,0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(458.51,372.00)(14.000,13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(477.24,389.00)(0.501,0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(472.51,389.00)(14.000,14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(491.24,407.00)(0.501,0.575){16}{\rule{0.121pt}{1.777pt}}
\multiput(486.51,407.00)(13.000,12.312){2}{\rule{1.200pt}{0.888pt}}
\multiput(504.24,423.00)(0.501,0.533){18}{\rule{0.121pt}{1.671pt}}
\multiput(499.51,423.00)(14.000,12.531){2}{\rule{1.200pt}{0.836pt}}
\multiput(516.00,441.24)(0.457,0.501){18}{\rule{1.500pt}{0.121pt}}
\multiput(516.00,436.51)(10.887,14.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(532.24,453.00)(0.501,0.495){18}{\rule{0.121pt}{1.586pt}}
\multiput(527.51,453.00)(14.000,11.709){2}{\rule{1.200pt}{0.793pt}}
\multiput(544.00,470.24)(0.493,0.501){16}{\rule{1.592pt}{0.121pt}}
\multiput(544.00,465.51)(10.695,13.000){2}{\rule{0.796pt}{1.200pt}}
\multiput(558.00,483.24)(0.533,0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(558.00,478.51)(9.434,11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(571.00,494.24)(0.642,0.502){10}{\rule{1.980pt}{0.121pt}}
\multiput(571.00,489.51)(9.890,10.000){2}{\rule{0.990pt}{1.200pt}}
\multiput(585.00,504.24)(0.715,0.502){8}{\rule{2.167pt}{0.121pt}}
\multiput(585.00,499.51)(9.503,9.000){2}{\rule{1.083pt}{1.200pt}}
\multiput(599.00,513.24)(0.931,0.505){4}{\rule{2.700pt}{0.122pt}}
\multiput(599.00,508.51)(8.396,7.000){2}{\rule{1.350pt}{1.200pt}}
\put(613,518.01){\rule{3.373pt}{1.200pt}}
\multiput(613.00,515.51)(7.000,5.000){2}{\rule{1.686pt}{1.200pt}}
\put(627,523.01){\rule{3.132pt}{1.200pt}}
\multiput(627.00,520.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(640,527.01){\rule{3.373pt}{1.200pt}}
\multiput(640.00,525.51)(7.000,3.000){2}{\rule{1.686pt}{1.200pt}}
\put(654,529.01){\rule{3.373pt}{1.200pt}}
\multiput(654.00,528.51)(7.000,1.000){2}{\rule{1.686pt}{1.200pt}}
\put(668,530.01){\rule{3.373pt}{1.200pt}}
\multiput(668.00,529.51)(7.000,1.000){2}{\rule{1.686pt}{1.200pt}}
\put(682,529.51){\rule{3.373pt}{1.200pt}}
\multiput(682.00,530.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(696,527.51){\rule{3.373pt}{1.200pt}}
\multiput(696.00,528.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(710,525.01){\rule{3.132pt}{1.200pt}}
\multiput(710.00,526.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(723,521.01){\rule{3.373pt}{1.200pt}}
\multiput(723.00,523.51)(7.000,-5.000){2}{\rule{1.686pt}{1.200pt}}
\multiput(737.00,518.25)(1.132,-0.509){2}{\rule{3.100pt}{0.123pt}}
\multiput(737.00,518.51)(7.566,-6.000){2}{\rule{1.550pt}{1.200pt}}
\multiput(751.00,512.26)(0.931,-0.505){4}{\rule{2.700pt}{0.122pt}}
\multiput(751.00,512.51)(8.396,-7.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(765.00,505.26)(0.931,-0.505){4}{\rule{2.700pt}{0.122pt}}
\multiput(765.00,505.51)(8.396,-7.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(779.00,498.26)(0.651,-0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(779.00,498.51)(8.780,-9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(792.00,489.26)(0.642,-0.502){10}{\rule{1.980pt}{0.121pt}}
\multiput(792.00,489.51)(9.890,-10.000){2}{\rule{0.990pt}{1.200pt}}
\multiput(806.00,479.26)(0.642,-0.502){10}{\rule{1.980pt}{0.121pt}}
\multiput(806.00,479.51)(9.890,-10.000){2}{\rule{0.990pt}{1.200pt}}
\multiput(820.00,469.26)(0.583,-0.502){12}{\rule{1.827pt}{0.121pt}}
\multiput(820.00,469.51)(10.207,-11.000){2}{\rule{0.914pt}{1.200pt}}
\multiput(834.00,458.26)(0.583,-0.502){12}{\rule{1.827pt}{0.121pt}}
\multiput(834.00,458.51)(10.207,-11.000){2}{\rule{0.914pt}{1.200pt}}
\multiput(848.00,447.26)(0.534,-0.501){14}{\rule{1.700pt}{0.121pt}}
\multiput(848.00,447.51)(10.472,-12.000){2}{\rule{0.850pt}{1.200pt}}
\multiput(862.00,435.26)(0.452,-0.501){16}{\rule{1.500pt}{0.121pt}}
\multiput(862.00,435.51)(9.887,-13.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(875.00,422.26)(0.493,-0.501){16}{\rule{1.592pt}{0.121pt}}
\multiput(875.00,422.51)(10.695,-13.000){2}{\rule{0.796pt}{1.200pt}}
\multiput(889.00,409.26)(0.493,-0.501){16}{\rule{1.592pt}{0.121pt}}
\multiput(889.00,409.51)(10.695,-13.000){2}{\rule{0.796pt}{1.200pt}}
\multiput(905.24,392.42)(0.501,-0.495){18}{\rule{0.121pt}{1.586pt}}
\multiput(900.51,395.71)(14.000,-11.709){2}{\rule{1.200pt}{0.793pt}}
\multiput(917.00,381.26)(0.457,-0.501){18}{\rule{1.500pt}{0.121pt}}
\multiput(917.00,381.51)(10.887,-14.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(933.24,363.01)(0.501,-0.534){16}{\rule{0.121pt}{1.685pt}}
\multiput(928.51,366.50)(13.000,-11.503){2}{\rule{1.200pt}{0.842pt}}
\multiput(944.00,352.26)(0.457,-0.501){18}{\rule{1.500pt}{0.121pt}}
\multiput(944.00,352.51)(10.887,-14.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(960.24,334.06)(0.501,-0.533){18}{\rule{0.121pt}{1.671pt}}
\multiput(955.51,337.53)(14.000,-12.531){2}{\rule{1.200pt}{0.836pt}}
\multiput(974.24,318.06)(0.501,-0.533){18}{\rule{0.121pt}{1.671pt}}
\multiput(969.51,321.53)(14.000,-12.531){2}{\rule{1.200pt}{0.836pt}}
\multiput(988.24,302.06)(0.501,-0.533){18}{\rule{0.121pt}{1.671pt}}
\multiput(983.51,305.53)(14.000,-12.531){2}{\rule{1.200pt}{0.836pt}}
\multiput(1002.24,286.06)(0.501,-0.533){18}{\rule{0.121pt}{1.671pt}}
\multiput(997.51,289.53)(14.000,-12.531){2}{\rule{1.200pt}{0.836pt}}
\multiput(1016.24,269.62)(0.501,-0.575){16}{\rule{0.121pt}{1.777pt}}
\multiput(1011.51,273.31)(13.000,-12.312){2}{\rule{1.200pt}{0.888pt}}
\multiput(1029.24,253.71)(0.501,-0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(1024.51,257.35)(14.000,-13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(1043.24,236.71)(0.501,-0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(1038.51,240.35)(14.000,-13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(1057.24,219.71)(0.501,-0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(1052.51,223.35)(14.000,-13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(1071.24,202.71)(0.501,-0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(1066.51,206.35)(14.000,-13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(1085.24,185.24)(0.501,-0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(1080.51,189.12)(13.000,-13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(1098.24,168.71)(0.501,-0.571){18}{\rule{0.121pt}{1.757pt}}
\multiput(1093.51,172.35)(14.000,-13.353){2}{\rule{1.200pt}{0.879pt}}
\multiput(1112.24,151.35)(0.501,-0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(1107.51,155.18)(14.000,-14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1126.24,133.35)(0.501,-0.609){18}{\rule{0.121pt}{1.843pt}}
\multiput(1121.51,137.18)(14.000,-14.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1140.24,115.53)(0.503,-0.506){6}{\rule{0.121pt}{1.800pt}}
\multiput(1135.51,119.26)(8.000,-6.264){2}{\rule{1.200pt}{0.900pt}}
\put(1328.0,587.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,542){\makebox(0,0)[r]{$BD+10$}}
\multiput(1328,542)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1394,542){\usebox{\plotpoint}}
\put(176.00,198.00){\usebox{\plotpoint}}
\multiput(185,209)(24.304,33.652){0}{\usebox{\plotpoint}}
\put(201.24,230.93){\usebox{\plotpoint}}
\multiput(212,244)(23.805,34.007){0}{\usebox{\plotpoint}}
\put(226.11,264.13){\usebox{\plotpoint}}
\put(252.07,296.52){\usebox{\plotpoint}}
\multiput(254,299)(24.304,33.652){0}{\usebox{\plotpoint}}
\put(276.92,329.76){\usebox{\plotpoint}}
\multiput(281,335)(26.389,32.044){0}{\usebox{\plotpoint}}
\put(303.17,361.92){\usebox{\plotpoint}}
\multiput(309,369)(26.389,32.044){0}{\usebox{\plotpoint}}
\put(329.56,393.96){\usebox{\plotpoint}}
\multiput(337,403)(27.187,31.369){0}{\usebox{\plotpoint}}
\put(356.55,425.49){\usebox{\plotpoint}}
\multiput(364,434)(28.324,30.347){0}{\usebox{\plotpoint}}
\put(384.61,456.08){\usebox{\plotpoint}}
\multiput(392,464)(28.324,30.347){0}{\usebox{\plotpoint}}
\put(413.46,485.89){\usebox{\plotpoint}}
\multiput(419,491)(32.641,25.646){0}{\usebox{\plotpoint}}
\put(444.44,513.44){\usebox{\plotpoint}}
\multiput(447,516)(34.918,22.447){0}{\usebox{\plotpoint}}
\multiput(461,525)(33.779,24.128){0}{\usebox{\plotpoint}}
\put(478.61,536.81){\usebox{\plotpoint}}
\multiput(489,542)(34.130,23.628){0}{\usebox{\plotpoint}}
\put(514.60,557.30){\usebox{\plotpoint}}
\multiput(516,558)(39.093,13.962){0}{\usebox{\plotpoint}}
\multiput(530,563)(39.093,13.962){0}{\usebox{\plotpoint}}
\put(553.38,572.02){\usebox{\plotpoint}}
\multiput(558,574)(39.675,12.208){0}{\usebox{\plotpoint}}
\multiput(571,578)(39.914,11.404){0}{\usebox{\plotpoint}}
\put(593.01,584.29){\usebox{\plotpoint}}
\multiput(599,586)(39.093,13.962){0}{\usebox{\plotpoint}}
\multiput(613,591)(41.094,5.871){0}{\usebox{\plotpoint}}
\put(632.99,594.84){\usebox{\plotpoint}}
\multiput(640,597)(40.590,8.698){0}{\usebox{\plotpoint}}
\multiput(654,600)(40.590,8.698){0}{\usebox{\plotpoint}}
\put(673.49,603.78){\usebox{\plotpoint}}
\multiput(682,605)(40.590,8.698){0}{\usebox{\plotpoint}}
\multiput(696,608)(41.406,2.958){0}{\usebox{\plotpoint}}
\put(714.56,609.00){\usebox{\plotpoint}}
\multiput(723,609)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(737,609)(41.406,-2.958){0}{\usebox{\plotpoint}}
\put(756.02,607.64){\usebox{\plotpoint}}
\multiput(765,607)(39.914,-11.404){0}{\usebox{\plotpoint}}
\multiput(779,603)(40.448,-9.334){0}{\usebox{\plotpoint}}
\put(796.43,598.73){\usebox{\plotpoint}}
\multiput(806,596)(38.155,-16.352){0}{\usebox{\plotpoint}}
\multiput(820,590)(38.155,-16.352){0}{\usebox{\plotpoint}}
\put(834.98,583.51){\usebox{\plotpoint}}
\multiput(848,577)(36.042,-20.595){0}{\usebox{\plotpoint}}
\put(870.90,562.84){\usebox{\plotpoint}}
\multiput(875,560)(34.918,-22.447){0}{\usebox{\plotpoint}}
\multiput(889,551)(33.779,-24.128){0}{\usebox{\plotpoint}}
\put(905.11,539.34){\usebox{\plotpoint}}
\multiput(917,530)(31.518,-27.015){0}{\usebox{\plotpoint}}
\put(936.84,512.61){\usebox{\plotpoint}}
\multiput(944,506)(31.518,-27.015){0}{\usebox{\plotpoint}}
\put(967.43,484.57){\usebox{\plotpoint}}
\multiput(972,480)(31.518,-27.015){0}{\usebox{\plotpoint}}
\put(997.33,455.86){\usebox{\plotpoint}}
\multiput(1000,453)(29.353,-29.353){0}{\usebox{\plotpoint}}
\put(1025.66,425.55){\usebox{\plotpoint}}
\multiput(1027,424)(28.324,-30.347){0}{\usebox{\plotpoint}}
\put(1053.92,395.15){\usebox{\plotpoint}}
\multiput(1055,394)(27.335,-31.240){0}{\usebox{\plotpoint}}
\put(1081.30,363.95){\usebox{\plotpoint}}
\multiput(1083,362)(26.177,-32.217){0}{\usebox{\plotpoint}}
\put(1108.06,332.22){\usebox{\plotpoint}}
\multiput(1110,330)(26.389,-32.044){0}{\usebox{\plotpoint}}
\put(1134.51,300.24){\usebox{\plotpoint}}
\multiput(1138,296)(27.335,-31.240){0}{\usebox{\plotpoint}}
\put(1161.06,268.35){\usebox{\plotpoint}}
\multiput(1166,262)(25.216,-32.975){0}{\usebox{\plotpoint}}
\put(1186.41,235.47){\usebox{\plotpoint}}
\multiput(1193,227)(26.389,-32.044){0}{\usebox{\plotpoint}}
\put(1212.57,203.24){\usebox{\plotpoint}}
\multiput(1221,193)(25.485,-32.767){0}{\usebox{\plotpoint}}
\put(1238.18,170.59){\usebox{\plotpoint}}
\multiput(1248,157)(26.389,-32.044){0}{\usebox{\plotpoint}}
\put(1263.67,137.85){\usebox{\plotpoint}}
\multiput(1276,122)(25.485,-32.767){0}{\usebox{\plotpoint}}
\put(1283,113){\usebox{\plotpoint}}
\end{picture}


==> dgdtbw212.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,425){\makebox(0,0)[r]{1}}
\put(1416.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,738){\makebox(0,0)[r]{10}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,68){\makebox(0,0){10}}
\put(537.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(745.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1228.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,68){\makebox(0,0){100}}
\put(1228.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$T$ [days]}}
\put(366,877){\makebox(0,0){$T {d\Gamma_{ls}/ dT}$ [events/(yr $10^6$ stars)]}}
\put(537,377){\makebox(0,0)[l]{Baade's Window}}
\put(470,262){\makebox(0,0)[l]{$m=0.2M_\odot$, $D_{max}=12$ kpc}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$BB$}}
\multiput(176.59,237.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(175.17,237.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(185.58,249.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(184.17,249.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(198.58,268.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(197.17,268.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(212.58,286.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(211.17,286.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(226.58,305.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(225.17,305.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(240.58,323.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(239.17,323.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(254.58,341.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(253.17,341.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(267.58,360.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(266.17,360.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(281.58,379.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(280.17,379.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(295.58,398.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(294.17,398.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(309.58,416.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(308.17,416.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(323.58,434.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(322.17,434.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(337.58,452.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(336.17,452.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(350.58,471.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(349.17,471.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(364.58,489.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(363.17,489.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(378.58,508.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(377.17,508.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(392.58,526.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(391.17,526.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(406.58,545.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(405.17,545.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(419.58,564.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(418.17,564.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(433.58,582.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(432.17,582.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(447.58,599.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(446.17,599.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(461.58,617.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(460.17,617.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(475.58,634.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(474.17,634.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(489.58,650.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(488.17,650.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(502.58,667.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(501.17,667.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(516.00,682.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(516.00,681.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(530.00,696.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(530.00,695.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(544.00,709.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(544.00,708.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(558.00,721.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(558.00,720.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(571.00,733.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(571.00,732.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(585.00,740.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(585.00,739.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(599.00,749.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(599.00,748.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(613.00,754.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(613.00,753.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(627.00,758.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(627.00,757.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(640,761.17){\rule{2.900pt}{0.400pt}}
\multiput(640.00,760.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(668,761.67){\rule{3.373pt}{0.400pt}}
\multiput(668.00,762.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(682.00,760.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(682.00,761.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(696.00,757.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(696.00,758.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(710.00,753.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(710.00,754.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(723.00,749.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(723.00,750.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(737.00,743.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(737.00,744.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(751.00,736.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(751.00,737.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(765.00,728.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(765.00,729.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(779.00,720.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(779.00,721.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(792.00,709.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(792.00,710.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(806.00,699.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(806.00,700.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(820.00,688.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(820.00,689.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(834.00,677.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(834.00,678.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(848.00,665.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(848.00,666.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(862.58,652.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(861.17,653.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(875.00,639.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(875.00,640.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(889.00,626.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(889.00,627.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(903.58,611.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(902.17,612.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(917.58,596.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(916.17,597.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(931.58,581.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(930.17,582.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(944.58,566.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(943.17,567.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(958.58,551.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(957.17,552.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(972.58,535.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(971.17,536.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(986.58,519.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(985.17,520.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1000.58,503.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(999.17,504.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1014.58,486.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1013.17,487.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1027.58,469.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1026.17,470.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1041.58,453.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1040.17,454.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1055.58,436.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1054.17,437.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1069.58,418.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1068.17,419.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1083.58,402.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1082.17,403.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1096.58,384.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1095.17,385.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1110.58,367.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1109.17,368.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1124.58,349.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1123.17,350.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1138.58,331.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1137.17,332.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1152.58,313.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1151.17,314.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1166.58,295.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1165.17,296.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1179.58,278.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1178.17,279.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1193.58,260.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1192.17,261.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1207.58,241.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1206.17,242.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1221.58,223.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1220.17,224.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1235.58,205.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1234.17,206.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1248.58,186.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1247.17,187.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1262.58,168.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1261.17,169.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1276.58,150.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1275.17,151.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1290.58,131.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1289.17,132.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\put(1304.17,113){\rule{0.400pt}{0.700pt}}
\multiput(1303.17,114.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(654.0,763.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$DB$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(176.00,221.00){\usebox{\plotpoint}}
\put(188.37,237.67){\usebox{\plotpoint}}
\put(200.64,254.40){\usebox{\plotpoint}}
\put(213.39,270.78){\usebox{\plotpoint}}
\multiput(226,287)(12.743,16.383){2}{\usebox{\plotpoint}}
\put(251.62,319.93){\usebox{\plotpoint}}
\put(264.64,336.09){\usebox{\plotpoint}}
\put(277.44,352.43){\usebox{\plotpoint}}
\put(290.51,368.55){\usebox{\plotpoint}}
\put(303.71,384.57){\usebox{\plotpoint}}
\put(316.90,400.59){\usebox{\plotpoint}}
\put(330.62,416.16){\usebox{\plotpoint}}
\put(343.92,432.05){\usebox{\plotpoint}}
\put(357.08,448.09){\usebox{\plotpoint}}
\put(370.99,463.49){\usebox{\plotpoint}}
\put(384.90,478.89){\usebox{\plotpoint}}
\put(399.06,494.06){\usebox{\plotpoint}}
\put(413.16,509.27){\usebox{\plotpoint}}
\put(427.37,524.37){\usebox{\plotpoint}}
\put(442.38,538.71){\usebox{\plotpoint}}
\put(457.22,553.22){\usebox{\plotpoint}}
\put(473.11,566.52){\usebox{\plotpoint}}
\multiput(475,568)(16.320,12.823){0}{\usebox{\plotpoint}}
\put(489.41,579.38){\usebox{\plotpoint}}
\put(504.84,593.23){\usebox{\plotpoint}}
\put(521.52,605.55){\usebox{\plotpoint}}
\put(538.98,616.78){\usebox{\plotpoint}}
\put(556.84,627.34){\usebox{\plotpoint}}
\multiput(558,628)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(574.61,638.06){\usebox{\plotpoint}}
\put(593.08,647.46){\usebox{\plotpoint}}
\put(612.16,655.64){\usebox{\plotpoint}}
\multiput(613,656)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(631.40,663.35){\usebox{\plotpoint}}
\put(651.50,668.46){\usebox{\plotpoint}}
\multiput(654,669)(19.546,6.981){0}{\usebox{\plotpoint}}
\put(671.30,674.47){\usebox{\plotpoint}}
\put(691.92,676.71){\usebox{\plotpoint}}
\multiput(696,677)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(712.52,679.00){\usebox{\plotpoint}}
\put(733.25,678.27){\usebox{\plotpoint}}
\multiput(737,678)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(753.79,675.40){\usebox{\plotpoint}}
\put(774.20,671.69){\usebox{\plotpoint}}
\multiput(779,671)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(794.06,665.97){\usebox{\plotpoint}}
\put(812.98,657.51){\usebox{\plotpoint}}
\put(831.89,649.05){\usebox{\plotpoint}}
\multiput(834,648)(17.459,-11.224){0}{\usebox{\plotpoint}}
\put(849.48,638.05){\usebox{\plotpoint}}
\put(867.00,626.92){\usebox{\plotpoint}}
\put(883.63,614.61){\usebox{\plotpoint}}
\put(899.76,601.55){\usebox{\plotpoint}}
\put(915.63,588.18){\usebox{\plotpoint}}
\put(930.88,574.11){\usebox{\plotpoint}}
\multiput(931,574)(14.123,-15.209){0}{\usebox{\plotpoint}}
\put(945.02,558.91){\usebox{\plotpoint}}
\put(959.22,543.78){\usebox{\plotpoint}}
\put(973.83,529.04){\usebox{\plotpoint}}
\put(987.92,513.80){\usebox{\plotpoint}}
\put(1001.59,498.18){\usebox{\plotpoint}}
\put(1015.21,482.52){\usebox{\plotpoint}}
\put(1028.30,466.42){\usebox{\plotpoint}}
\multiput(1041,451)(13.194,-16.022){2}{\usebox{\plotpoint}}
\put(1067.89,418.35){\usebox{\plotpoint}}
\put(1081.08,402.33){\usebox{\plotpoint}}
\put(1093.39,385.62){\usebox{\plotpoint}}
\put(1106.00,369.14){\usebox{\plotpoint}}
\put(1119.05,353.01){\usebox{\plotpoint}}
\put(1131.70,336.55){\usebox{\plotpoint}}
\put(1144.22,320.00){\usebox{\plotpoint}}
\put(1156.79,303.49){\usebox{\plotpoint}}
\put(1169.18,286.84){\usebox{\plotpoint}}
\put(1181.72,270.30){\usebox{\plotpoint}}
\multiput(1193,255)(12.743,-16.383){2}{\usebox{\plotpoint}}
\put(1219.13,220.53){\usebox{\plotpoint}}
\put(1231.44,203.82){\usebox{\plotpoint}}
\put(1243.34,186.82){\usebox{\plotpoint}}
\put(1255.67,170.14){\usebox{\plotpoint}}
\put(1268.41,153.75){\usebox{\plotpoint}}
\put(1280.98,137.24){\usebox{\plotpoint}}
\put(1293.08,120.38){\usebox{\plotpoint}}
\put(1298,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$DD$}}
\multiput(232.40,113.00)(0.516,2.062){11}{\rule{0.124pt}{3.222pt}}
\multiput(229.34,113.00)(9.000,27.312){2}{\rule{0.800pt}{1.611pt}}
\multiput(241.41,147.00)(0.509,1.637){21}{\rule{0.123pt}{2.714pt}}
\multiput(238.34,147.00)(14.000,38.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(255.41,191.00)(0.509,1.029){19}{\rule{0.123pt}{1.800pt}}
\multiput(252.34,191.00)(13.000,22.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(268.41,217.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(265.34,217.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(282.41,236.00)(0.509,0.759){21}{\rule{0.123pt}{1.400pt}}
\multiput(279.34,236.00)(14.000,18.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(296.41,257.00)(0.509,0.836){21}{\rule{0.123pt}{1.514pt}}
\multiput(293.34,257.00)(14.000,19.857){2}{\rule{0.800pt}{0.757pt}}
\multiput(310.41,280.00)(0.509,1.026){21}{\rule{0.123pt}{1.800pt}}
\multiput(307.34,280.00)(14.000,24.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(324.41,308.00)(0.509,1.179){21}{\rule{0.123pt}{2.029pt}}
\multiput(321.34,308.00)(14.000,27.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(338.41,340.00)(0.509,1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(335.34,340.00)(13.000,29.242){2}{\rule{0.800pt}{1.146pt}}
\multiput(351.41,374.00)(0.509,1.065){21}{\rule{0.123pt}{1.857pt}}
\multiput(348.34,374.00)(14.000,25.145){2}{\rule{0.800pt}{0.929pt}}
\multiput(365.41,403.00)(0.509,0.874){21}{\rule{0.123pt}{1.571pt}}
\multiput(362.34,403.00)(14.000,20.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(379.41,427.00)(0.509,0.759){21}{\rule{0.123pt}{1.400pt}}
\multiput(376.34,427.00)(14.000,18.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(393.41,448.00)(0.509,0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(390.34,448.00)(14.000,14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(407.41,465.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(404.34,465.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(420.41,487.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(417.34,487.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(434.41,506.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(431.34,506.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(448.41,524.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(445.34,524.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(462.41,540.00)(0.509,0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(459.34,540.00)(14.000,12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(476.41,555.00)(0.509,0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(473.34,555.00)(14.000,12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(489.00,571.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(489.00,568.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(502.00,584.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(502.00,581.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(516.00,595.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(516.00,592.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(530.00,606.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(530.00,603.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(544.00,614.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(544.00,611.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(558.00,620.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(558.00,617.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(571,623.84){\rule{3.373pt}{0.800pt}}
\multiput(571.00,622.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(585,626.34){\rule{3.373pt}{0.800pt}}
\multiput(585.00,625.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\put(599,625.84){\rule{3.373pt}{0.800pt}}
\multiput(599.00,627.34)(7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(613,623.34){\rule{3.373pt}{0.800pt}}
\multiput(613.00,624.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(627,620.84){\rule{3.132pt}{0.800pt}}
\multiput(627.00,622.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(640.00,619.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(640.00,619.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(654.00,613.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(654.00,613.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(668.00,607.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(668.00,607.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(682.00,601.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(682.00,601.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(696.00,594.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(696.00,594.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(710.00,586.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(710.00,586.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(723.00,577.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(723.00,577.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(737.00,568.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(737.00,568.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(751.00,558.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(751.00,558.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(765.00,550.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(765.00,550.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(779.00,540.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(779.00,540.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(792.00,532.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(792.00,532.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(806.00,522.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(806.00,522.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(820.00,515.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(820.00,515.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(834.00,507.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(834.00,507.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(848.00,500.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(848.00,500.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(862.00,494.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(862.00,494.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\put(875,486.34){\rule{3.000pt}{0.800pt}}
\multiput(875.00,488.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(889.00,484.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(889.00,484.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(903.00,479.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(903.00,479.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\put(917,472.34){\rule{3.000pt}{0.800pt}}
\multiput(917.00,474.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(931,468.34){\rule{2.800pt}{0.800pt}}
\multiput(931.00,470.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(944.00,466.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(944.00,466.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(958.00,461.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(958.00,461.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(972.00,456.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(972.00,456.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(986.00,451.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(986.00,451.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1000.00,445.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1000.00,445.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1014.00,438.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1014.00,438.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1027.00,430.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1027.00,430.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1041.00,422.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(1041.00,422.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(1055.00,413.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1055.00,413.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1069.00,403.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1069.00,403.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1083.00,393.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1083.00,393.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1096.00,383.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1096.00,383.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1110.00,371.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1110.00,371.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1124.00,359.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1124.00,359.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1138.00,347.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1138.00,347.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1152.00,334.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(1152.00,334.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1167.41,317.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1164.34,319.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1179.00,306.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1179.00,306.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1194.41,290.61)(0.509,-0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(1191.34,292.81)(14.000,-12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(1208.41,275.61)(0.509,-0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(1205.34,277.81)(14.000,-12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(1222.41,260.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1219.34,262.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1236.41,244.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1233.34,246.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1249.41,229.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1246.34,231.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1263.41,213.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1260.34,215.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1277.41,197.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1274.34,199.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1291.41,181.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1288.34,183.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1305.41,163.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(1302.34,166.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(1318.41,147.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1315.34,149.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1332.41,130.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1329.34,132.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\put(1345.34,113){\rule{0.800pt}{1.200pt}}
\multiput(1343.34,115.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$BD$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(176.00,359.00){\usebox{\plotpoint}}
\put(188.57,375.49){\usebox{\plotpoint}}
\put(200.19,392.66){\usebox{\plotpoint}}
\put(213.38,408.68){\usebox{\plotpoint}}
\multiput(226,424)(12.743,16.383){2}{\usebox{\plotpoint}}
\put(252.04,457.49){\usebox{\plotpoint}}
\put(264.29,474.24){\usebox{\plotpoint}}
\put(277.62,490.13){\usebox{\plotpoint}}
\put(290.93,506.06){\usebox{\plotpoint}}
\put(304.12,522.08){\usebox{\plotpoint}}
\put(317.32,538.10){\usebox{\plotpoint}}
\put(330.78,553.89){\usebox{\plotpoint}}
\put(344.41,569.55){\usebox{\plotpoint}}
\put(358.64,584.64){\usebox{\plotpoint}}
\put(372.99,599.63){\usebox{\plotpoint}}
\put(387.83,614.12){\usebox{\plotpoint}}
\put(403.04,628.25){\usebox{\plotpoint}}
\multiput(406,631)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(419.26,641.17){\usebox{\plotpoint}}
\put(436.72,652.39){\usebox{\plotpoint}}
\put(454.63,662.82){\usebox{\plotpoint}}
\put(473.53,671.37){\usebox{\plotpoint}}
\multiput(475,672)(19.546,6.981){0}{\usebox{\plotpoint}}
\put(493.01,678.54){\usebox{\plotpoint}}
\put(513.09,682.79){\usebox{\plotpoint}}
\multiput(516,683)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(533.66,685.52){\usebox{\plotpoint}}
\put(554.29,686.27){\usebox{\plotpoint}}
\multiput(558,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(575.02,685.71){\usebox{\plotpoint}}
\put(595.73,684.23){\usebox{\plotpoint}}
\multiput(599,684)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(616.30,682.06){\usebox{\plotpoint}}
\put(636.52,677.54){\usebox{\plotpoint}}
\multiput(640,677)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(656.97,674.15){\usebox{\plotpoint}}
\put(676.93,668.45){\usebox{\plotpoint}}
\multiput(682,667)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(696.89,662.75){\usebox{\plotpoint}}
\put(716.46,656.02){\usebox{\plotpoint}}
\put(735.46,647.66){\usebox{\plotpoint}}
\multiput(737,647)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(754.34,639.09){\usebox{\plotpoint}}
\put(772.58,629.21){\usebox{\plotpoint}}
\put(790.57,618.88){\usebox{\plotpoint}}
\multiput(792,618)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(808.48,608.41){\usebox{\plotpoint}}
\put(825.75,596.90){\usebox{\plotpoint}}
\put(842.34,584.44){\usebox{\plotpoint}}
\put(859.04,572.12){\usebox{\plotpoint}}
\put(874.58,558.39){\usebox{\plotpoint}}
\multiput(875,558)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(890.27,544.82){\usebox{\plotpoint}}
\put(905.57,530.79){\usebox{\plotpoint}}
\put(921.18,517.12){\usebox{\plotpoint}}
\put(936.20,502.80){\usebox{\plotpoint}}
\put(950.64,487.89){\usebox{\plotpoint}}
\put(965.05,472.95){\usebox{\plotpoint}}
\put(979.45,458.02){\usebox{\plotpoint}}
\put(993.61,442.84){\usebox{\plotpoint}}
\put(1007.78,427.67){\usebox{\plotpoint}}
\put(1021.34,411.97){\usebox{\plotpoint}}
\put(1034.75,396.14){\usebox{\plotpoint}}
\put(1048.42,380.52){\usebox{\plotpoint}}
\put(1062.09,364.90){\usebox{\plotpoint}}
\put(1075.30,348.90){\usebox{\plotpoint}}
\put(1088.18,332.63){\usebox{\plotpoint}}
\put(1101.31,316.55){\usebox{\plotpoint}}
\put(1114.50,300.53){\usebox{\plotpoint}}
\put(1127.70,284.51){\usebox{\plotpoint}}
\put(1140.79,268.41){\usebox{\plotpoint}}
\put(1153.59,252.07){\usebox{\plotpoint}}
\put(1166.75,236.02){\usebox{\plotpoint}}
\multiput(1179,220)(13.194,-16.022){2}{\usebox{\plotpoint}}
\put(1204.91,186.84){\usebox{\plotpoint}}
\put(1217.58,170.40){\usebox{\plotpoint}}
\put(1230.65,154.28){\usebox{\plotpoint}}
\put(1243.15,137.72){\usebox{\plotpoint}}
\put(1255.65,121.16){\usebox{\plotpoint}}
\put(1262,113){\usebox{\plotpoint}}
\end{picture}


==> dgdtbw3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,425){\makebox(0,0)[r]{1}}
\put(1416.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,738){\makebox(0,0)[r]{10}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,68){\makebox(0,0){10}}
\put(537.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(745.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1228.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,68){\makebox(0,0){100}}
\put(1228.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$T$ [days]}}
\put(366,877){\makebox(0,0){$T {d\Gamma_{ls}/ dT}$ [events/(yr $10^6$ stars)]}}
\put(537,377){\makebox(0,0)[l]{Baade's Window}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$BB1$}}
\put(175.67,424){\rule{0.400pt}{0.482pt}}
\multiput(175.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(177.58,426.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(176.17,426.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(191.58,445.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(190.17,445.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(205.58,463.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(204.17,463.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(219.58,481.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(218.17,481.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(233.58,499.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(232.17,499.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(246.58,518.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(245.17,518.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(260.58,536.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(259.17,536.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(274.58,555.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(273.17,555.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(288.58,573.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(287.17,573.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(302.58,592.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(301.17,592.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(315.58,611.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(314.17,611.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(329.58,629.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(328.17,629.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(343.58,646.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(342.17,646.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(357.58,664.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(356.17,664.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(371.58,681.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(370.17,681.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(385.58,697.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(384.17,697.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(398.58,714.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(397.17,714.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(412.00,730.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(412.00,729.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(426.00,743.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(426.00,742.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(440.00,756.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(440.00,755.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(454.00,768.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(454.00,767.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(467.00,780.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(467.00,779.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(481.00,787.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(481.00,786.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(495.00,796.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(495.00,795.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(509.00,801.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(509.00,800.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(523.00,805.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(523.00,804.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(537,808.17){\rule{2.700pt}{0.400pt}}
\multiput(537.00,807.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(564,808.67){\rule{3.373pt}{0.400pt}}
\multiput(564.00,809.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(578.00,807.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(578.00,808.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(592.00,804.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(592.00,805.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(606.00,800.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(606.00,801.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(619.00,796.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(619.00,797.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(633.00,790.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(633.00,791.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(647.00,783.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(647.00,784.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(661.00,775.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(661.00,776.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(675.00,767.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(675.00,768.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(688.00,756.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(688.00,757.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(702.00,746.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(702.00,747.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(716.00,735.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(716.00,736.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(730.00,724.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(730.00,725.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(744.00,712.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(744.00,713.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(758.58,699.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(757.17,700.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(771.00,686.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(771.00,687.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(785.00,673.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(785.00,674.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(799.58,658.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(798.17,659.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(813.58,643.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(812.17,644.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(827.58,628.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(826.17,629.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(840.58,613.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(839.17,614.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(854.58,598.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(853.17,599.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(868.58,582.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(867.17,583.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(882.58,566.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(881.17,567.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(896.58,550.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(895.17,551.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(910.58,533.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(909.17,534.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(923.58,516.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(922.17,517.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(937.58,500.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(936.17,501.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(951.58,483.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(950.17,484.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(965.58,466.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(964.17,467.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(979.58,449.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(978.17,450.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(992.58,431.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(991.17,432.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1006.58,414.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1005.17,415.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1020.58,396.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1019.17,397.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1034.58,378.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1033.17,379.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1048.58,360.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1047.17,361.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1062.58,342.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1061.17,343.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1075.58,325.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1074.17,326.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1089.58,307.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1088.17,308.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1103.58,288.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1102.17,289.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1117.58,270.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1116.17,271.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1131.58,252.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1130.17,253.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1144.58,233.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1143.17,234.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1158.58,215.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1157.17,216.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1172.58,197.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1171.17,198.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1186.58,179.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1185.17,180.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1200.58,160.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1199.17,161.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1214.58,142.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1213.17,143.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1227.58,123.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1226.17,124.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\put(550.0,810.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$BB3$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(176,129){\usebox{\plotpoint}}
\multiput(176,129)(12.743,16.383){2}{\usebox{\plotpoint}}
\put(201.49,161.77){\usebox{\plotpoint}}
\put(213.88,178.41){\usebox{\plotpoint}}
\put(226.48,194.90){\usebox{\plotpoint}}
\put(238.64,211.71){\usebox{\plotpoint}}
\put(250.64,228.65){\usebox{\plotpoint}}
\put(263.09,245.25){\usebox{\plotpoint}}
\put(275.73,261.71){\usebox{\plotpoint}}
\multiput(287,277)(12.312,16.709){2}{\usebox{\plotpoint}}
\put(312.52,311.95){\usebox{\plotpoint}}
\put(325.19,328.38){\usebox{\plotpoint}}
\put(337.28,345.25){\usebox{\plotpoint}}
\put(349.43,362.08){\usebox{\plotpoint}}
\put(361.94,378.63){\usebox{\plotpoint}}
\put(374.68,395.02){\usebox{\plotpoint}}
\put(387.26,411.52){\usebox{\plotpoint}}
\put(399.53,428.26){\usebox{\plotpoint}}
\multiput(411,443)(12.312,16.709){2}{\usebox{\plotpoint}}
\put(437.27,477.78){\usebox{\plotpoint}}
\put(449.64,494.44){\usebox{\plotpoint}}
\put(461.52,511.46){\usebox{\plotpoint}}
\put(473.88,528.13){\usebox{\plotpoint}}
\put(486.62,544.51){\usebox{\plotpoint}}
\put(499.36,560.89){\usebox{\plotpoint}}
\put(512.11,577.28){\usebox{\plotpoint}}
\put(525.05,593.49){\usebox{\plotpoint}}
\put(538.51,609.28){\usebox{\plotpoint}}
\put(551.30,625.63){\usebox{\plotpoint}}
\put(564.96,641.25){\usebox{\plotpoint}}
\put(578.75,656.75){\usebox{\plotpoint}}
\put(593.61,671.24){\usebox{\plotpoint}}
\put(609.07,685.07){\usebox{\plotpoint}}
\put(624.39,699.02){\usebox{\plotpoint}}
\put(641.61,710.49){\usebox{\plotpoint}}
\put(659.64,720.79){\usebox{\plotpoint}}
\multiput(660,721)(19.546,6.981){0}{\usebox{\plotpoint}}
\put(679.10,727.96){\usebox{\plotpoint}}
\put(699.02,733.58){\usebox{\plotpoint}}
\multiput(701,734)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(719.70,735.00){\usebox{\plotpoint}}
\put(740.42,734.18){\usebox{\plotpoint}}
\multiput(743,734)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(760.69,729.87){\usebox{\plotpoint}}
\put(780.59,723.98){\usebox{\plotpoint}}
\multiput(784,723)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(800.03,716.84){\usebox{\plotpoint}}
\put(818.05,706.54){\usebox{\plotpoint}}
\put(835.88,695.92){\usebox{\plotpoint}}
\put(852.91,684.07){\usebox{\plotpoint}}
\multiput(853,684)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(869.70,671.88){\usebox{\plotpoint}}
\put(886.02,659.05){\usebox{\plotpoint}}
\put(902.09,645.92){\usebox{\plotpoint}}
\put(917.24,631.76){\usebox{\plotpoint}}
\put(932.28,617.45){\usebox{\plotpoint}}
\put(947.09,602.91){\usebox{\plotpoint}}
\put(961.76,588.24){\usebox{\plotpoint}}
\put(976.44,573.56){\usebox{\plotpoint}}
\put(990.15,557.98){\usebox{\plotpoint}}
\put(1004.27,542.78){\usebox{\plotpoint}}
\put(1017.97,527.18){\usebox{\plotpoint}}
\put(1032.09,511.97){\usebox{\plotpoint}}
\put(1045.35,496.01){\usebox{\plotpoint}}
\put(1059.39,480.73){\usebox{\plotpoint}}
\put(1072.17,464.39){\usebox{\plotpoint}}
\put(1085.28,448.30){\usebox{\plotpoint}}
\put(1098.48,432.28){\usebox{\plotpoint}}
\put(1111.67,416.26){\usebox{\plotpoint}}
\put(1124.87,400.23){\usebox{\plotpoint}}
\put(1137.70,383.93){\usebox{\plotpoint}}
\put(1150.65,367.71){\usebox{\plotpoint}}
\put(1163.61,351.50){\usebox{\plotpoint}}
\put(1176.35,335.12){\usebox{\plotpoint}}
\put(1189.10,318.73){\usebox{\plotpoint}}
\put(1201.94,302.43){\usebox{\plotpoint}}
\put(1214.96,286.28){\usebox{\plotpoint}}
\multiput(1226,271)(12.743,-16.383){2}{\usebox{\plotpoint}}
\put(1252.66,236.73){\usebox{\plotpoint}}
\put(1265.40,220.34){\usebox{\plotpoint}}
\put(1278.14,203.96){\usebox{\plotpoint}}
\put(1290.17,187.06){\usebox{\plotpoint}}
\put(1302.49,170.37){\usebox{\plotpoint}}
\put(1315.02,153.82){\usebox{\plotpoint}}
\put(1327.49,137.23){\usebox{\plotpoint}}
\put(1340.16,120.79){\usebox{\plotpoint}}
\put(1346,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$DD3$}}
\put(298.34,113){\rule{0.800pt}{1.686pt}}
\multiput(297.34,113.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\multiput(302.41,120.00)(0.509,1.733){19}{\rule{0.123pt}{2.846pt}}
\multiput(299.34,120.00)(13.000,37.093){2}{\rule{0.800pt}{1.423pt}}
\multiput(315.41,163.00)(0.509,0.950){21}{\rule{0.123pt}{1.686pt}}
\multiput(312.34,163.00)(14.000,22.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(329.41,189.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(326.34,189.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(343.41,208.00)(0.509,0.759){21}{\rule{0.123pt}{1.400pt}}
\multiput(340.34,208.00)(14.000,18.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(357.41,229.00)(0.509,0.874){21}{\rule{0.123pt}{1.571pt}}
\multiput(354.34,229.00)(14.000,20.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(371.41,253.00)(0.509,0.988){21}{\rule{0.123pt}{1.743pt}}
\multiput(368.34,253.00)(14.000,23.383){2}{\rule{0.800pt}{0.871pt}}
\multiput(385.41,280.00)(0.509,1.319){19}{\rule{0.123pt}{2.231pt}}
\multiput(382.34,280.00)(13.000,28.370){2}{\rule{0.800pt}{1.115pt}}
\multiput(398.41,313.00)(0.509,1.217){21}{\rule{0.123pt}{2.086pt}}
\multiput(395.34,313.00)(14.000,28.671){2}{\rule{0.800pt}{1.043pt}}
\multiput(412.41,346.00)(0.509,1.065){21}{\rule{0.123pt}{1.857pt}}
\multiput(409.34,346.00)(14.000,25.145){2}{\rule{0.800pt}{0.929pt}}
\multiput(426.41,375.00)(0.509,0.874){21}{\rule{0.123pt}{1.571pt}}
\multiput(423.34,375.00)(14.000,20.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(440.41,399.00)(0.509,0.759){21}{\rule{0.123pt}{1.400pt}}
\multiput(437.34,399.00)(14.000,18.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(454.41,420.00)(0.509,0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(451.34,420.00)(13.000,14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(467.41,437.00)(0.509,0.836){21}{\rule{0.123pt}{1.514pt}}
\multiput(464.34,437.00)(14.000,19.857){2}{\rule{0.800pt}{0.757pt}}
\multiput(481.41,460.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(478.34,460.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(495.41,479.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(492.34,479.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(509.41,497.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(506.34,497.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(522.00,514.41)(0.492,0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(522.00,511.34)(11.924,14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(537.41,527.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(534.34,527.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(549.00,544.41)(0.533,0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(549.00,541.34)(11.797,13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(563.00,557.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(563.00,554.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(577.00,567.41)(0.581,0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(577.00,564.34)(11.648,12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(591.00,579.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(591.00,576.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(605.00,586.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(605.00,583.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\put(618,592.34){\rule{3.000pt}{0.800pt}}
\multiput(618.00,590.34)(7.773,4.000){2}{\rule{1.500pt}{0.800pt}}
\put(632,596.34){\rule{3.000pt}{0.800pt}}
\multiput(632.00,594.34)(7.773,4.000){2}{\rule{1.500pt}{0.800pt}}
\put(646,598.84){\rule{3.373pt}{0.800pt}}
\multiput(646.00,598.34)(7.000,1.000){2}{\rule{1.686pt}{0.800pt}}
\put(660,598.34){\rule{3.373pt}{0.800pt}}
\multiput(660.00,599.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(674,595.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,597.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(687,593.34){\rule{3.373pt}{0.800pt}}
\multiput(687.00,594.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\multiput(701.00,592.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(701.00,592.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(715.00,586.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(715.00,586.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(729.00,579.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(729.00,579.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(743.00,573.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(743.00,573.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(757.00,566.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(757.00,566.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(770.00,559.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(770.00,559.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(784.00,550.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(784.00,550.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(798.00,541.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(798.00,541.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(812.00,531.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(812.00,531.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(826.00,523.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(826.00,523.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(839.00,513.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(839.00,513.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(853.00,505.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(853.00,505.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(867.00,495.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(867.00,495.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(881.00,487.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(881.00,487.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(895.00,480.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(895.00,480.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(909.00,472.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(909.00,472.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(922.00,466.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(922.00,466.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(936.00,461.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(936.00,461.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(950.00,456.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(950.00,456.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\put(964,449.34){\rule{3.000pt}{0.800pt}}
\multiput(964.00,451.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(978,445.34){\rule{2.800pt}{0.800pt}}
\multiput(978.00,447.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(991,441.34){\rule{3.000pt}{0.800pt}}
\multiput(991.00,443.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1005.00,439.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(1005.00,439.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(1019.00,434.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1019.00,434.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1033.00,428.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(1033.00,428.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(1047.00,423.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1047.00,423.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1061.00,417.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1061.00,417.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1074.00,410.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1074.00,410.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1088.00,403.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(1088.00,403.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(1102.00,394.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1102.00,394.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1116.00,386.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1116.00,386.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1130.00,376.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1130.00,376.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1143.00,366.08)(0.639,-0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1143.00,366.34)(11.472,-11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1157.00,355.08)(0.639,-0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1157.00,355.34)(11.472,-11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1171.00,344.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1171.00,344.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1185.00,331.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1185.00,331.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1199.00,319.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1199.00,319.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1214.41,303.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1211.34,305.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1226.00,292.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1226.00,292.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1240.00,279.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(1240.00,279.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1255.41,262.61)(0.509,-0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(1252.34,264.81)(14.000,-12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(1269.41,247.61)(0.509,-0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(1266.34,249.81)(14.000,-12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(1283.41,232.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1280.34,234.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1296.41,217.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1293.34,219.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1310.41,201.61)(0.509,-0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(1307.34,203.81)(14.000,-12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(1324.41,186.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1321.34,188.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1338.41,169.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1335.34,171.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1352.41,153.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1349.34,155.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1366.41,136.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(1363.34,139.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(1379.40,120.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(1376.34,122.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$KK3$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(176,298){\usebox{\plotpoint}}
\multiput(176,298)(12.312,16.709){2}{\usebox{\plotpoint}}
\put(201.00,331.14){\usebox{\plotpoint}}
\put(213.74,347.52){\usebox{\plotpoint}}
\put(226.48,363.90){\usebox{\plotpoint}}
\put(238.89,380.54){\usebox{\plotpoint}}
\put(251.56,396.96){\usebox{\plotpoint}}
\put(264.56,413.14){\usebox{\plotpoint}}
\put(277.30,429.53){\usebox{\plotpoint}}
\put(290.04,445.91){\usebox{\plotpoint}}
\put(302.77,462.31){\usebox{\plotpoint}}
\put(315.44,478.75){\usebox{\plotpoint}}
\multiput(328,494)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(355.49,526.41){\usebox{\plotpoint}}
\put(369.16,542.03){\usebox{\plotpoint}}
\put(382.82,557.65){\usebox{\plotpoint}}
\put(395.96,573.72){\usebox{\plotpoint}}
\put(410.51,588.51){\usebox{\plotpoint}}
\multiput(411,589)(15.209,14.123){0}{\usebox{\plotpoint}}
\put(425.68,602.68){\usebox{\plotpoint}}
\put(440.40,617.30){\usebox{\plotpoint}}
\put(455.72,631.30){\usebox{\plotpoint}}
\put(471.73,644.51){\usebox{\plotpoint}}
\put(488.34,656.95){\usebox{\plotpoint}}
\put(505.60,668.46){\usebox{\plotpoint}}
\multiput(508,670)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(524.46,677.05){\usebox{\plotpoint}}
\put(543.65,684.94){\usebox{\plotpoint}}
\multiput(549,687)(19.546,6.981){0}{\usebox{\plotpoint}}
\put(563.16,692.02){\usebox{\plotpoint}}
\put(583.71,694.96){\usebox{\plotpoint}}
\put(604.39,696.00){\usebox{\plotpoint}}
\multiput(605,696)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(624.83,692.54){\usebox{\plotpoint}}
\put(645.29,689.10){\usebox{\plotpoint}}
\multiput(646,689)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(664.87,682.26){\usebox{\plotpoint}}
\put(683.74,673.75){\usebox{\plotpoint}}
\multiput(687,672)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(701.78,663.50){\usebox{\plotpoint}}
\put(719.38,652.50){\usebox{\plotpoint}}
\put(736.87,641.38){\usebox{\plotpoint}}
\put(753.40,628.83){\usebox{\plotpoint}}
\put(769.35,615.55){\usebox{\plotpoint}}
\multiput(770,615)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(785.11,602.05){\usebox{\plotpoint}}
\put(800.67,588.33){\usebox{\plotpoint}}
\put(815.47,573.78){\usebox{\plotpoint}}
\put(830.52,559.48){\usebox{\plotpoint}}
\put(844.97,544.60){\usebox{\plotpoint}}
\put(859.14,529.43){\usebox{\plotpoint}}
\put(873.30,514.25){\usebox{\plotpoint}}
\put(887.46,499.08){\usebox{\plotpoint}}
\put(901.39,483.70){\usebox{\plotpoint}}
\put(914.80,467.86){\usebox{\plotpoint}}
\put(928.15,451.97){\usebox{\plotpoint}}
\put(941.62,436.18){\usebox{\plotpoint}}
\put(955.16,420.47){\usebox{\plotpoint}}
\put(968.63,404.72){\usebox{\plotpoint}}
\put(981.13,388.15){\usebox{\plotpoint}}
\put(994.13,371.97){\usebox{\plotpoint}}
\put(1006.87,355.59){\usebox{\plotpoint}}
\put(1019.66,339.24){\usebox{\plotpoint}}
\multiput(1033,324)(12.743,-16.383){2}{\usebox{\plotpoint}}
\put(1059.65,291.55){\usebox{\plotpoint}}
\put(1071.56,274.56){\usebox{\plotpoint}}
\put(1084.45,258.31){\usebox{\plotpoint}}
\put(1097.31,242.03){\usebox{\plotpoint}}
\put(1109.78,225.44){\usebox{\plotpoint}}
\put(1122.31,208.89){\usebox{\plotpoint}}
\put(1135.00,192.46){\usebox{\plotpoint}}
\put(1147.50,175.90){\usebox{\plotpoint}}
\put(1159.91,159.26){\usebox{\plotpoint}}
\put(1172.65,142.88){\usebox{\plotpoint}}
\put(1185.40,126.50){\usebox{\plotpoint}}
\put(1196,113){\usebox{\plotpoint}}
\end{picture}


==> dgdtbwd.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,425){\makebox(0,0)[r]{1}}
\put(1416.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,708.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,738){\makebox(0,0)[r]{10}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(384.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,68){\makebox(0,0){10}}
\put(537.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(745.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(867.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1075.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1228.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,68){\makebox(0,0){100}}
\put(1228.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$T$ [days]}}
\put(366,877){\makebox(0,0){$T {d\Gamma_{ls}/ dT}$ [events/(yr $10^6$ stars)]}}
\put(329,774){\makebox(0,0)[l]{Baade's Window, $m=0.2M_\odot$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$DB12$}}
\multiput(176.59,221.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(175.17,221.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(185.58,233.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(184.17,233.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(198.58,251.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(197.17,251.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(212.58,269.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(211.17,269.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(226.58,287.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(225.17,287.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(240.58,305.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(239.17,305.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(254.58,323.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(253.17,323.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(267.58,339.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(266.17,339.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(281.58,357.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(280.17,357.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(295.58,374.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(294.17,374.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(309.58,391.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(308.17,391.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(323.58,408.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(322.17,408.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(337.58,423.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(336.17,423.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(350.58,440.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(349.17,440.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(364.58,456.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(363.17,456.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(378.58,471.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(377.17,471.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(392.00,487.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(392.00,486.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(406.58,501.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(405.17,501.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(419.00,516.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(419.00,515.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(433.00,530.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(433.00,529.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(447.00,543.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(447.00,542.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(461.00,557.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(461.00,556.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(475.00,568.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(475.00,567.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(489.00,579.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(489.00,578.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(502.00,591.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(502.00,590.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(516.00,602.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(516.00,601.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(530.00,611.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(530.00,610.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(544.00,620.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(544.00,619.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(558.00,628.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(558.00,627.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(571.00,636.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(571.00,635.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(585.00,644.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(585.00,643.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(599.00,650.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(599.00,649.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(613.00,656.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(613.00,655.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(627.00,662.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(627.00,661.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(640.00,666.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(640.00,665.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(654.00,669.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(654.00,668.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(668,674.17){\rule{2.900pt}{0.400pt}}
\multiput(668.00,673.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(682,675.67){\rule{3.373pt}{0.400pt}}
\multiput(682.00,675.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(696,677.17){\rule{2.900pt}{0.400pt}}
\multiput(696.00,676.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(723,677.67){\rule{3.373pt}{0.400pt}}
\multiput(723.00,678.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(737,676.17){\rule{2.900pt}{0.400pt}}
\multiput(737.00,677.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(751.00,674.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(751.00,675.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(765,671.17){\rule{2.900pt}{0.400pt}}
\multiput(765.00,672.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(779.00,669.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(779.00,670.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(792.00,665.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(792.00,666.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(806.00,658.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(806.00,659.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(820.00,653.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(820.00,654.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(834.00,646.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(834.00,647.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(848.00,637.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(848.00,638.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(862.00,628.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(862.00,629.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(875.00,620.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(875.00,621.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(889.00,608.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(889.00,609.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(903.00,597.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(903.00,598.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(917.00,585.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(917.00,586.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(931.58,571.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(930.17,572.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(944.58,557.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(943.17,558.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(958.00,543.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(958.00,544.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.58,528.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(971.17,529.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(986.58,513.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(985.17,514.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1000.58,497.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(999.17,498.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1014.58,481.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1013.17,482.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1027.58,465.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1026.17,466.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1041.58,448.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1040.17,449.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1055.58,431.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1054.17,432.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1069.58,414.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1068.17,415.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1083.58,397.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1082.17,398.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1096.58,379.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1095.17,380.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1110.58,361.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1109.17,362.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1124.58,344.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1123.17,345.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1138.58,325.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1137.17,326.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1152.58,307.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1151.17,308.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1166.58,288.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1165.17,289.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1179.58,271.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1178.17,272.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1193.58,252.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1192.17,253.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1207.58,234.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1206.17,235.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1221.58,215.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1220.17,216.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1235.58,196.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1234.17,197.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1248.58,177.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1247.17,178.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1262.58,159.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1261.17,160.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1276.58,141.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1275.17,142.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1290.59,122.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1289.17,123.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\put(710.0,679.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$DB6\ $}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(335.00,113.00){\usebox{\plotpoint}}
\put(344.91,131.22){\usebox{\plotpoint}}
\put(354.90,149.40){\usebox{\plotpoint}}
\multiput(364,165)(10.141,18.109){2}{\usebox{\plotpoint}}
\put(386.09,203.29){\usebox{\plotpoint}}
\put(396.73,221.11){\usebox{\plotpoint}}
\multiput(406,237)(9.576,18.415){2}{\usebox{\plotpoint}}
\put(426.67,275.69){\usebox{\plotpoint}}
\put(437.05,293.66){\usebox{\plotpoint}}
\multiput(447,310)(11.143,17.511){2}{\usebox{\plotpoint}}
\put(469.87,346.57){\usebox{\plotpoint}}
\put(480.66,364.30){\usebox{\plotpoint}}
\put(491.48,382.01){\usebox{\plotpoint}}
\multiput(502,399)(11.513,17.270){2}{\usebox{\plotpoint}}
\put(525.77,433.96){\usebox{\plotpoint}}
\put(537.43,451.14){\usebox{\plotpoint}}
\put(549.47,468.03){\usebox{\plotpoint}}
\put(562.01,484.56){\usebox{\plotpoint}}
\put(574.44,501.17){\usebox{\plotpoint}}
\put(587.73,517.12){\usebox{\plotpoint}}
\put(601.57,532.57){\usebox{\plotpoint}}
\put(616.25,547.25){\usebox{\plotpoint}}
\put(630.78,562.07){\usebox{\plotpoint}}
\put(645.47,576.68){\usebox{\plotpoint}}
\put(661.48,589.88){\usebox{\plotpoint}}
\put(678.82,601.18){\usebox{\plotpoint}}
\multiput(682,603)(17.459,11.224){0}{\usebox{\plotpoint}}
\put(696.41,612.20){\usebox{\plotpoint}}
\put(715.19,620.99){\usebox{\plotpoint}}
\put(734.66,628.17){\usebox{\plotpoint}}
\multiput(737,629)(20.295,4.349){0}{\usebox{\plotpoint}}
\put(754.92,632.56){\usebox{\plotpoint}}
\put(775.57,634.00){\usebox{\plotpoint}}
\multiput(779,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(796.23,633.09){\usebox{\plotpoint}}
\put(816.52,628.74){\usebox{\plotpoint}}
\multiput(820,628)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(836.15,622.08){\usebox{\plotpoint}}
\put(855.03,613.49){\usebox{\plotpoint}}
\put(873.04,603.21){\usebox{\plotpoint}}
\multiput(875,602)(17.459,-11.224){0}{\usebox{\plotpoint}}
\put(890.47,591.95){\usebox{\plotpoint}}
\put(907.07,579.51){\usebox{\plotpoint}}
\put(922.83,566.00){\usebox{\plotpoint}}
\put(938.34,552.22){\usebox{\plotpoint}}
\put(953.23,537.77){\usebox{\plotpoint}}
\put(967.91,523.09){\usebox{\plotpoint}}
\put(982.21,508.06){\usebox{\plotpoint}}
\put(996.38,492.88){\usebox{\plotpoint}}
\put(1010.54,477.71){\usebox{\plotpoint}}
\put(1023.89,461.83){\usebox{\plotpoint}}
\put(1037.42,446.09){\usebox{\plotpoint}}
\put(1050.74,430.18){\usebox{\plotpoint}}
\put(1063.93,414.16){\usebox{\plotpoint}}
\put(1076.85,397.91){\usebox{\plotpoint}}
\put(1089.52,381.47){\usebox{\plotpoint}}
\put(1102.41,365.21){\usebox{\plotpoint}}
\put(1115.42,349.04){\usebox{\plotpoint}}
\put(1128.16,332.65){\usebox{\plotpoint}}
\put(1141.00,316.35){\usebox{\plotpoint}}
\put(1154.05,300.22){\usebox{\plotpoint}}
\multiput(1166,284)(11.720,-17.130){2}{\usebox{\plotpoint}}
\put(1190.73,249.92){\usebox{\plotpoint}}
\put(1203.47,233.54){\usebox{\plotpoint}}
\put(1216.21,217.16){\usebox{\plotpoint}}
\put(1228.69,200.57){\usebox{\plotpoint}}
\put(1240.92,183.80){\usebox{\plotpoint}}
\put(1253.14,167.02){\usebox{\plotpoint}}
\put(1265.57,150.41){\usebox{\plotpoint}}
\put(1278.16,133.91){\usebox{\plotpoint}}
\put(1290.07,116.91){\usebox{\plotpoint}}
\put(1293,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$DD12$}}
\multiput(232.40,113.00)(0.516,2.062){11}{\rule{0.124pt}{3.222pt}}
\multiput(229.34,113.00)(9.000,27.312){2}{\rule{0.800pt}{1.611pt}}
\multiput(241.41,147.00)(0.509,1.637){21}{\rule{0.123pt}{2.714pt}}
\multiput(238.34,147.00)(14.000,38.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(255.41,191.00)(0.509,1.029){19}{\rule{0.123pt}{1.800pt}}
\multiput(252.34,191.00)(13.000,22.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(268.41,217.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(265.34,217.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(282.41,236.00)(0.509,0.759){21}{\rule{0.123pt}{1.400pt}}
\multiput(279.34,236.00)(14.000,18.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(296.41,257.00)(0.509,0.836){21}{\rule{0.123pt}{1.514pt}}
\multiput(293.34,257.00)(14.000,19.857){2}{\rule{0.800pt}{0.757pt}}
\multiput(310.41,280.00)(0.509,1.026){21}{\rule{0.123pt}{1.800pt}}
\multiput(307.34,280.00)(14.000,24.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(324.41,308.00)(0.509,1.179){21}{\rule{0.123pt}{2.029pt}}
\multiput(321.34,308.00)(14.000,27.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(338.41,340.00)(0.509,1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(335.34,340.00)(13.000,29.242){2}{\rule{0.800pt}{1.146pt}}
\multiput(351.41,374.00)(0.509,1.065){21}{\rule{0.123pt}{1.857pt}}
\multiput(348.34,374.00)(14.000,25.145){2}{\rule{0.800pt}{0.929pt}}
\multiput(365.41,403.00)(0.509,0.874){21}{\rule{0.123pt}{1.571pt}}
\multiput(362.34,403.00)(14.000,20.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(379.41,427.00)(0.509,0.759){21}{\rule{0.123pt}{1.400pt}}
\multiput(376.34,427.00)(14.000,18.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(393.41,448.00)(0.509,0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(390.34,448.00)(14.000,14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(407.41,465.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(404.34,465.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(420.41,487.00)(0.509,0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(417.34,487.00)(14.000,16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(434.41,506.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(431.34,506.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(448.41,524.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(445.34,524.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(462.41,540.00)(0.509,0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(459.34,540.00)(14.000,12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(476.41,555.00)(0.509,0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(473.34,555.00)(14.000,12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(489.00,571.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(489.00,568.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(502.00,584.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(502.00,581.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(516.00,595.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(516.00,592.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(530.00,606.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(530.00,603.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(544.00,614.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(544.00,611.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(558.00,620.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(558.00,617.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(571,623.84){\rule{3.373pt}{0.800pt}}
\multiput(571.00,622.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(585,626.34){\rule{3.373pt}{0.800pt}}
\multiput(585.00,625.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\put(599,625.84){\rule{3.373pt}{0.800pt}}
\multiput(599.00,627.34)(7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(613,623.34){\rule{3.373pt}{0.800pt}}
\multiput(613.00,624.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(627,620.84){\rule{3.132pt}{0.800pt}}
\multiput(627.00,622.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(640.00,619.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(640.00,619.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(654.00,613.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(654.00,613.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(668.00,607.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(668.00,607.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(682.00,601.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(682.00,601.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(696.00,594.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(696.00,594.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(710.00,586.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(710.00,586.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(723.00,577.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(723.00,577.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(737.00,568.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(737.00,568.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(751.00,558.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(751.00,558.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(765.00,550.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(765.00,550.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(779.00,540.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(779.00,540.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(792.00,532.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(792.00,532.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(806.00,522.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(806.00,522.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(820.00,515.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(820.00,515.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(834.00,507.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(834.00,507.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(848.00,500.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(848.00,500.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(862.00,494.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(862.00,494.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\put(875,486.34){\rule{3.000pt}{0.800pt}}
\multiput(875.00,488.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(889.00,484.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(889.00,484.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(903.00,479.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(903.00,479.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\put(917,472.34){\rule{3.000pt}{0.800pt}}
\multiput(917.00,474.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(931,468.34){\rule{2.800pt}{0.800pt}}
\multiput(931.00,470.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(944.00,466.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(944.00,466.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(958.00,461.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(958.00,461.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(972.00,456.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(972.00,456.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(986.00,451.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(986.00,451.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1000.00,445.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1000.00,445.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1014.00,438.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1014.00,438.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1027.00,430.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1027.00,430.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1041.00,422.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(1041.00,422.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(1055.00,413.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1055.00,413.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1069.00,403.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1069.00,403.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1083.00,393.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1083.00,393.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1096.00,383.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1096.00,383.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1110.00,371.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1110.00,371.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1124.00,359.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1124.00,359.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1138.00,347.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1138.00,347.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1152.00,334.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(1152.00,334.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1167.41,317.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1164.34,319.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1179.00,306.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1179.00,306.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1194.41,290.61)(0.509,-0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(1191.34,292.81)(14.000,-12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(1208.41,275.61)(0.509,-0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(1205.34,277.81)(14.000,-12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(1222.41,260.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1219.34,262.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1236.41,244.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1233.34,246.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1249.41,229.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1246.34,231.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1263.41,213.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1260.34,215.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1277.41,197.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1274.34,199.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1291.41,181.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1288.34,183.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1305.41,163.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(1302.34,166.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(1318.41,147.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1315.34,149.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\multiput(1332.41,130.14)(0.509,-0.607){21}{\rule{0.123pt}{1.171pt}}
\multiput(1329.34,132.57)(14.000,-14.569){2}{\rule{0.800pt}{0.586pt}}
\put(1345.34,113){\rule{0.800pt}{1.200pt}}
\multiput(1343.34,115.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$DD6\ $}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(607.00,113.00){\usebox{\plotpoint}}
\put(619.60,129.49){\usebox{\plotpoint}}
\put(632.10,146.06){\usebox{\plotpoint}}
\put(644.46,162.73){\usebox{\plotpoint}}
\put(657.20,179.11){\usebox{\plotpoint}}
\put(669.94,195.50){\usebox{\plotpoint}}
\multiput(682,211)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(709.10,243.90){\usebox{\plotpoint}}
\put(721.75,260.36){\usebox{\plotpoint}}
\put(735.31,276.07){\usebox{\plotpoint}}
\put(749.41,291.30){\usebox{\plotpoint}}
\put(764.03,306.03){\usebox{\plotpoint}}
\put(778.70,320.70){\usebox{\plotpoint}}
\multiput(779,321)(15.251,14.078){0}{\usebox{\plotpoint}}
\put(794.01,334.72){\usebox{\plotpoint}}
\put(810.04,347.88){\usebox{\plotpoint}}
\put(827.39,359.22){\usebox{\plotpoint}}
\put(845.41,369.52){\usebox{\plotpoint}}
\multiput(848,371)(19.546,6.981){0}{\usebox{\plotpoint}}
\put(864.71,377.04){\usebox{\plotpoint}}
\put(884.64,382.38){\usebox{\plotpoint}}
\multiput(889,383)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(905.21,385.00){\usebox{\plotpoint}}
\put(925.87,383.73){\usebox{\plotpoint}}
\multiput(931,383)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(946.33,380.33){\usebox{\plotpoint}}
\put(966.12,374.10){\usebox{\plotpoint}}
\put(985.66,367.12){\usebox{\plotpoint}}
\multiput(986,367)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1004.12,357.65){\usebox{\plotpoint}}
\put(1021.71,346.66){\usebox{\plotpoint}}
\put(1038.65,334.68){\usebox{\plotpoint}}
\multiput(1041,333)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(1055.52,322.59){\usebox{\plotpoint}}
\put(1071.75,309.65){\usebox{\plotpoint}}
\put(1087.36,295.98){\usebox{\plotpoint}}
\put(1102.59,281.88){\usebox{\plotpoint}}
\put(1117.80,267.76){\usebox{\plotpoint}}
\put(1132.70,253.30){\usebox{\plotpoint}}
\put(1147.37,238.63){\usebox{\plotpoint}}
\put(1161.70,223.61){\usebox{\plotpoint}}
\put(1175.83,208.41){\usebox{\plotpoint}}
\put(1189.60,192.89){\usebox{\plotpoint}}
\put(1203.64,177.60){\usebox{\plotpoint}}
\put(1217.42,162.09){\usebox{\plotpoint}}
\put(1231.09,146.47){\usebox{\plotpoint}}
\put(1244.00,130.23){\usebox{\plotpoint}}
\put(1257.58,114.55){\usebox{\plotpoint}}
\put(1259,113){\usebox{\plotpoint}}
\end{picture}

